Function-like pseudorandom unitaries generate pseudorandom quantum processes

Haar-random unitaries provide a canonical model of generic random quantum evolution, but they typically have exponential description and circuit complexity. Although pseudorandom unitaries efficiently emulate a single Haar-random unitary, many tasks require an entire reusable family of independently random-looking operations. We introduce pseudorandom function-like unitaries (PRFU), which generate such a family indexed by public labels using only a single short key. We distinguish classical- and coherent-label access and establish security under adaptive quantum queries. For classical labels, we provide a generic construction from a post-quantum pseudorandom function and a pseudorandom unitary. For coherent labels, we use an indexed path-recording framework to analyze interference across labels and prove security of a construction based on quantum-secure function and permutation primitives. We further show that PRFUs generate pseudorandom channels and quantum combs with private memory, which are secure against adaptive interventions and concurrent sessions. Combining PRFUs with unitary gluing yields a one-key family of pseudorandom unitaries whose supported register widths can be chosen after key generation. Further applications include nonce-resolved quantum authentication, coherently masked QRAM queries, and efficient emulation of random multi-time dynamics. Our results extend quantum pseudorandomness from individual operations to efficiently generated families of random-looking quantum dynamics.

==> figures/comb.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
 wire/.style={-{Stealth[length=1.5mm,width=1.1mm]},line width=.65pt},
 box/.style={draw,line width=.7pt,minimum width=.72cm,minimum height=1.75cm},
 cb/.style={box,draw=comb,fill=comb!18},
 tb/.style={box,draw=test,fill=test!16},
 lab/.style={inner sep=2pt}]
% Interleaved operations share a straight input/output wire at y=0.
\fill[comb!7,rounded corners=4pt] (-.55,.57) rectangle (9.1,2.03);
\fill[test!7,rounded corners=4pt] (-.55,-2.03) rectangle (9.1,-.57);
\node[anchor=west,text=comb] at (-.35,1.78) {Comb $\mathcal C$};
\node[anchor=east,text=comb,font=\footnotesize] at (8.9,1.78) {Private memory $M_i$};
\node[anchor=west,text=test] at (-.35,-1.78) {Tester $\mathcal T$};
\node[anchor=east,text=test,font=\footnotesize] at (8.9,-1.78) {Workspace $Z_i$};
\foreach \i/\x in {1/1.45,2/4.35,3/7.25}{
 \node[cb] (c\i) at (\x,.45) {$\mathcal C_\i$};
}
\foreach \i/\x in {0/0,1/2.9,2/5.8,3/8.7}{
 \node[tb] (t\i) at (\x,-.45) {$\mathcal T_\i$};
}
% Comb memory passes above all tester operations.
\node at (0,1) {$\sigma_{M_0}$};
\draw[wire] (.4,1) -- node[above,lab] {$M_0$} (1.09,1);
\draw[wire] (1.81,1) -- node[above,lab] {$M_1$} (3.99,1);
\draw[wire] (4.71,1) -- node[above,lab] {$M_2$} (6.89,1);
\draw[wire] (7.61,1) -- node[above,lab] {$M_3$} (8.7,1);
\node[font=\scriptsize] at (8.7,.72) {discard};
% Tester workspace passes below all comb operations.
\draw[wire] (.36,-1) -- node[below,lab] {$Z_0$} (2.54,-1);
\draw[wire] (3.26,-1) -- node[below,lab] {$Z_1$} (5.44,-1);
\draw[wire] (6.16,-1) -- node[below,lab] {$Z_2$} (8.34,-1);
% All communicated registers are horizontal, with no bends.
\foreach \a/\b/\lbl in {.36/1.09/X_1,1.81/2.54/Y_1,3.26/3.99/X_2,4.71/5.44/Y_2,6.16/6.89/X_3,7.61/8.34/Y_3}{
 \draw[wire] (\a,0) -- node[above,lab] {$\lbl$} (\b,0);
}
\draw[wire] (9.06,0) -- (9.7,0) node[right] {Output};
\end{tikzpicture}

==> figures/overview-v2.tex <==
% Replacement for figures/overview.tex.
% In the manuscript use:
% \resizebox{\textwidth}{!}{\input{figures/overview}}
% Requires tikz, the arrows.meta library, and the manuscript's
% ink, blue, teal, and gold colors. All ordinary text is 10 pt before scaling.
\begin{tikzpicture}[x=1cm,y=1cm,text=ink,
  font=\fontsize{10}{12}\selectfont,
  arr/.style={-{Latex[length=2mm]},draw=ink!65,line width=.7pt},
  line/.style={draw=ink!65,line width=.7pt},
  panel/.style={draw=blue!65,fill=blue!3,rounded corners=3pt,
    line width=.65pt,align=center,inner xsep=7pt,inner ysep=8pt,
    outer sep=.5pt},
  leftpanel/.style={panel,text width=3.1cm},
  middlepanel/.style={panel,text width=5.1cm,minimum height=2.15cm},
  rightpanel/.style={panel,text width=5.5cm}]

% Padded nodes draw their own frames: text never relies on a separate
% rectangle with a fixed height. Explicit line breaks keep long titles clear.
\node[leftpanel,draw=blue,line width=1pt,fill=blue!8,
  minimum height=1.4cm] (prfu) at (1.85,4.65)
  {{\color{blue}\fontsize{13}{15}\selectfont\textbf{PRFU}}\\[5pt]
   One key: $x\mapsto G_k(x)$};

\node[leftpanel,draw=ink!40,fill=ink!2] (ideal) at (1.85,1.05)
  {\textbf{Ideal Haar family}\\[5pt]
   $x\mapsto H_x$\\[2pt]
   $H_x\overset{\mathrm{iid}}{\sim}\mathrm{Haar}$\\[5pt]
   Same label, same unitary};

\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]},
  dashed,draw=ink!55,line width=.65pt]
  (ideal.north)--(prfu.south)
  node[midway,align=center,fill=white,inner sep=3pt]
  {computationally\\indistinguishable};

\node[middlepanel] (classical) at (7.5,4.4)
  {{\color{blue}\textbf{Classical-label access}}\\[7pt]
   $G_k(x)=V_{F_k(x)}$\\[7pt]
   Post-quantum PRF + adaptive PRU};

\node[middlepanel] (coherent) at (7.5,1.15)
  {{\color{blue}\textbf{Coherent-label access}}\\[7pt]
   $G_k(x)=P_{\pi_{k_P,x}}\Phi_{f_{k_F,x}}C$\\[7pt]
   in-place tweakable qPRP\\[2pt]
   + qPRF + one shared $2$-design};

\draw[line] (prfu.east)--(4.25,4.65);
\draw[line] (4.25,1.15)--(4.25,4.65);
\draw[arr] (4.25,4.65)--(classical.west |- prfu.east);
\draw[arr] (4.25,1.15)--(coherent.west);

\node[rightpanel,draw=teal!75,fill=teal!6,line width=.9pt,
  minimum height=1.95cm,anchor=north] (processes)
  at ([xshift=6.8cm]classical.north)
  {{\color{teal}\textbf{Pseudorandom quantum processes}}\\[7pt]
   Quantum combs\\[2pt]
   and function-like comb families};

\node[rightpanel,draw=gold!70,fill=gold!5,
  minimum height=1.5cm,anchor=north] (variable)
  at ([yshift=-3mm]processes.south)
  {{\color{gold}\textbf{One-key variable-length PRUs}}\\[7pt]
   Glue local unitaries};

\node[rightpanel,draw=gold!70,fill=gold!5,
  minimum height=1.65cm,anchor=north] (qram)
  at ([yshift=-4mm]variable.south)
  {{\color{gold}\textbf{Coherently masked QRAM}}\\[7pt]
   Mask data by coherent address};

% Application explanations are inside the boxes; arrows stay uncluttered.
% A shared vertical trunk branches to the two classical applications.
\coordinate (applicationbranch) at ([xshift=4.5mm]classical.east);
\draw[line] (classical.east)--(applicationbranch);
\draw[line] (applicationbranch)--(applicationbranch |- variable.west);
\draw[arr] (applicationbranch)--(processes.west |- classical.east);
\draw[arr] (applicationbranch |- variable.west)--(variable.west);
% The coherent branch uses the same horizontal/vertical routing.
\draw[arr] (coherent.east)--([xshift=4.5mm]coherent.east)
  |- (qram.west);
\end{tikzpicture}
